Clearing Analysis on Phases: Exact Limiting Probabilities for Skip-free, Unidirectional, Quasi-birth-death Processes

Many problems in computing, service, and manufacturing systems can be modeled via infinite repeating Markov chains with an infinite number of levels and a finite number of phases. Many such chains are quasi-birth-death processes (QBDs) with transitions that are skip-free in level, in that one can only transition between consecutive levels, and unidirectional in phase, in that one can only transition from lower-numbered phases to higher-numbered phases. We present a procedure, which we call Clearing Analysis on Phases (CAP), for determining the limiting probabilities of such Markov chains exactly. The CAP method yields the limiting probability of each state in the repeating portion of the chain as a linear combination of scalar bases raised to a power corresponding to the level of the state. The weights in these linear combinations can be determined by solving a finite system of linear equations.

==> chain.tikz.tex <==
\begin{tikzpicture}[scale=2.45]
\draw [ultra thick,|->] (-.8,-3.25) -- (-.8,.5) -- (4,.5);
\node[above] at (1.6,.5) {\large {level, $j$}};
\node[left] at (-.8,-1.375) {\rotatebox{90}{{\large phase, $m$}}};
\node[draw, circle, ultra thick, name=nrp, minimum size=.8in] at (-.25,-1.5) {{\large $\mathcal N$}};
%
\node[draw, circle, thick, name=11, minimum size=.6in] at (1,0) {{\small $(0,0)$}};
\node[draw, circle, thick, name=12, minimum size=.6in] at (2,0) {{\small $(0,1)$}};
\node[draw, circle, thick, name=13, minimum size=.6in] at (3,0) {{\small $(0,2)$}};
\node[circle, thick, name=1d, minimum size=.6in] at (4,0) {{$\cdots$}};
%
\node[draw, circle, thick, name=21, minimum size=.6in] at (1,-1) {{\small $(1,0)$}};
\node[draw, circle, thick, name=22, minimum size=.6in] at (2,-1) {{\small $(1,1)$}};
\node[draw, circle, thick, name=23, minimum size=.6in] at (3,-1) {{\small $(1,2)$}};
\node[circle, thick, name=2d, minimum size=.6in] at (4,-1) {{$\cdots$}};
%
\node[circle, thick, name=d1, minimum size=.6in] at (1,-2) {{$\vdots$}};
\node[circle, thick, name=d2, minimum size=.6in] at (2,-2) {{$\vdots$}};
\node[circle, thick, name=d3, minimum size=.6in] at (3,-2) {{$\vdots$}};
%
\node[draw, circle, thick, name=k1, minimum size=.6in] at (1,-3) {{\small $(M,0)$}};
\node[draw, circle, thick, name=k2, minimum size=.6in] at (2,-3) {{\small $(M,1)$}};
\node[draw, circle, thick, name=k3, minimum size=.6in] at (3,-3) {{\small $(M,2)$}};
\node[circle, thick, name=kd, minimum size=.6in] at (4,-3) {{$\cdots$}};
%
\draw[ultra thick,->] (nrp) to[out=90,in=165] (11);
\draw[ultra thick,->] (11) to[out=195,in=75] (nrp);
\draw[ultra thick,->] (nrp) to[out=60,in=140] (21);
\draw[ultra thick,->] (21) to[out=165,in=45] (nrp);
\draw[ultra thick,<-] (nrp) to[out=-60,in=-140] (d1);
\draw[ultra thick,<-] (d1) to[out=-165,in=-45] (nrp);
\draw[ultra thick,<-] (nrp) to[out=-90,in=-165] (k1);
\draw[ultra thick,<-] (k1) to[out=-195,in=-75] (nrp);
%
\draw[thick,->] (11) to[out=30,in=150] (12);
\draw[thick,->] (12) to[out=30,in=150] (13);
\draw[thick,->] (13) to[out=30,in=150] (1d);
\draw[thick,->] (21) to[out=30,in=150] (22);
\draw[thick,->] (22) to[out=30,in=150] (23);
\draw[thick,->] (23) to[out=30,in=150] (2d);
\draw[thick,->] (k1) to[out=30,in=150] (k2);
\draw[thick,->] (k2) to[out=30,in=150] (k3);
\draw[thick,->] (k3) to[out=30,in=150] (kd);
%
\draw[thick,->] (12) to[out=-150,in=-30] (11);
\draw[thick,->] (13) to[out=-150,in=-30] (12);
\draw[thick,->] (1d) to[out=-150,in=-30] (13);
\draw[thick,->] (22) to[out=-150,in=-30] (21);
\draw[thick,->] (23) to[out=-150,in=-30] (22);
\draw[thick,->] (2d) to[out=-150,in=-30] (23);
\draw[thick,->] (k2) to[out=-150,in=-30] (k1);
\draw[thick,->] (k3) to[out=-150,in=-30] (k2);
\draw[thick,->] (kd) to[out=-150,in=-30] (k3);
%
\draw[thick,->] (11) to (21);
\draw[ultra thick,->] (21) to (d1);
\draw[ultra thick,->] (d1) to (k1);
\draw[thick,->] (12) to (22);
\draw[ultra thick,->] (22) to (d2);
\draw[ultra thick,->] (d2) to (k2);
\draw[thick,->] (13) to (23);
\draw[ultra thick,->] (23) to (d3);
\draw[ultra thick,->] (d3) to (k3);
\draw[ultra thick,->] (11) to[out=-60,in=60] (d1);
\draw[thick,->] (11) to[out=-45,in=45] (k1);
\draw[thick,->] (21) to[out=-60,in=60] (k1);
\draw[ultra thick,->] (12) to[out=-60,in=60] (d2);
\draw[thick,->] (12) to[out=-45,in=45] (k2);
\draw[thick,->] (22) to[out=-60,in=60] (k2);
\draw[ultra thick,->] (13) to[out=-60,in=60] (d3);
\draw[thick,->] (13) to[out=-45,in=45] (k3);
\draw[thick,->] (23) to[out=-60,in=60] (k3);
%
\foreach \x in {1,2,3} {
\node[left] at (\x,-.5) {{\tiny $\alp010$}};
\node at (\x+.45,.3) {{\footnotesize $\lambda_0$}};
\node at (\x+.45,-.7) {{\footnotesize $\lambda_1$}};
\node at (\x+.45,-2.7) {{\footnotesize $\lambda_M$}};
\node at (\x+.45,-.3) {{\footnotesize $\mu_0$}};
\node at (\x+.45,-1.3) {{\footnotesize $\mu_1$}};
\node at (\x+.45,-3.3) {{\footnotesize $\mu_M$}};
\node at (\x+.08,-2.19) {{\tiny $\alp1{M\mbox{-}1}0$}};
\node at (\x+.53,-1.55) {{\tiny $\alp0M0$}};
}
\draw[thick, decorate, decoration={brace,amplitude=10pt}] (4.1,-3.5) -- (.75,-3.5)  node[midway,yshift=-20] {{\large $\mathcal R$}};
\end{tikzpicture}

==> clearing.tikz.tex <==
\begin{tikzpicture}[scale=2.3]
%
\node[draw, circle, thick, name=0, minimum size=.6in] at (0,0) {{\small $0$}};
\node[draw, circle, thick, name=1, minimum size=.6in] at (1,0) {{\small $1$}};
\node[draw, circle, thick, name=2, minimum size=.6in] at (2,0) {{\small $2$}};
\node[draw, circle, thick, name=3, minimum size=.6in] at (3,0) {{\small $3$}};
\node[circle, thick, name=d, minimum size=.6in] at (4,0) {{$\cdots$}};
%
\draw[thick,->] (0) to[out=30,in=150] (1);
\draw[thick,->] (1) to[out=30,in=150] (2);
\draw[thick,->] (2) to[out=30,in=150] (3);
\draw[thick,->] (3) to[out=30,in=150] (d);
%
\draw[thick,->] (1) to[out=-150,in=-30] (0);
\draw[thick,->] (2) to[out=-150,in=-30] (1);
\draw[thick,->] (3) to[out=-150,in=-30] (2);
\draw[thick,->] (d) to[out=-150,in=-30] (3);
%
\draw[thick,->] (2) to[out=-120,in=-60]  (0);
\draw[thick,->] (3) to[out=-105,in=-75] (0);
\draw[ultra thick,->] (d) to[out=-90,in=-90] (0);
\foreach \x in {1,2,3} {
\node at (\x+.45,.3) {{\footnotesize $\lambda$}};
\node at (\x+.45,-.3) {{\footnotesize $\mu$}};
}
%
\node at (.45,.3) {{\footnotesize $\lambda$}};
\node at (.45,-.3) {{\footnotesize $\mu+\alpha$}};
\node at (1,-.78) {{\footnotesize $\alpha$}};
\node at (1.5,-1.19) {{\footnotesize $\alpha$}};
\end{tikzpicture}






==> detail.tikz.tex <==
\begin{tikzpicture}[scale=2.6]
%\draw [ultra thick,|->] (-.8,-3.25) -- (-.8,.5) -- (4,.5);
%\node[above] at (1.6,.5) {\large {level, $j$}};
%\node[left] at (-.8,-1.375) {\rotatebox{90}{{\large phase, $m$}}};
%\node[draw, circle, ultra thick, name=nrp, minimum size=.8in] at (-.25,-1.5) {{\large $\mathcal N$}};
%
\node[circle, thick, name=e1, minimum size=.2in] at (1,.5) {{$\vdots$}};
\node[circle, thick, name=e2, minimum size=.2in] at (2,.5) {{$\vdots$}};
\node[circle, thick, name=e3, minimum size=.2in] at (3,.5) {{$\vdots$}};
%
\node[circle, thick, name=1e, minimum size=.2in] at (.5,0) {{$\cdots$}};
\node[draw, circle, thick, name=11, minimum size=.6in] at (1,0) {{\scriptsize ($m$,$j$-1)}};
\node[draw, circle, ultra thick, name=12, minimum size=.6in] at (2,0) {{\scriptsize $(m,j)$}};
\node[draw, circle, thick, name=13, minimum size=.6in] at (3,0) {{\scriptsize ($m$,$j$+1)}};
\node[circle, thick, name=1d, minimum size=.2in] at (3.5,0) {{$\cdots$}};
%
\node[circle, thick, name=2e, minimum size=.2in] at (.5,-1) {{$\cdots$}};
\node[draw, circle, thick, name=21, minimum size=.6in] at (1,-1) {{\tiny ($m$+1,$j$-1)}};
\node[draw, circle, thick, name=22, minimum size=.6in] at (2,-1) {{\scriptsize ($m$+1,$j$)}};
\node[draw, circle, thick, name=23, minimum size=.6in] at (3,-1) {{\tiny ($m$+1,$j$+1)}};
\node[circle, thick, name=2d, minimum size=.2in] at (3.5,-1) {{$\cdots$}};
%
\node[circle, thick, name=3e, minimum size=.2in] at (.5,-2) {{$\cdots$}};
\node[draw, circle, thick, name=31, minimum size=.6in] at (1,-2) {{\tiny ($m$+2,$j$-1)}};
\node[draw, circle, thick, name=32, minimum size=.6in] at (2,-2) {{\scriptsize ($m$+2,$j$)}};
\node[draw, circle, thick, name=33, minimum size=.6in] at (3,-2) {{\tiny ($m$+2,$j$+1)}};
\node[circle, thick, name=3d, minimum size=.2in] at (3.5,-2) {{$\cdots$}};
%
\node[circle, thick, name=d1, minimum size=.2in] at (1,-2.4) {{$\vdots$}};
\node[circle, thick, name=d2, minimum size=.2in] at (2,-2.4) {{$\vdots$}};
\node[circle, thick, name=d3, minimum size=.2in] at (3,-2.4) {{$\vdots$}};
%
%\draw[ultra thick,->] (nrp) to[out=90,in=165] (11);
%\draw[ultra thick,->] (11) to[out=195,in=75] (nrp);
%\draw[ultra thick,->] (nrp) to[out=60,in=140] (21);
%\draw[ultra thick,->] (21) to[out=165,in=45] (nrp);
%\draw[ultra thick,<-] (nrp) to[out=-60,in=-140] (d1);
%\draw[ultra thick,<-] (d1) to[out=-165,in=-45] (nrp);
%\draw[ultra thick,<-] (nrp) to[out=-90,in=-165] (k1);
%\draw[ultra thick,<-] (k1) to[out=-195,in=-75] (nrp);
%
\draw[thick,->] (12) to[out=30,in=150] (13);
\draw[thick,->] (12) to[out=-150,in=-30] (11);
\draw[thick,->] (12) to (22);
\draw[thick,->] (12) to[out=-60,in=60] (32);
\draw[thick,->] (12) to[out=-50,in=120] (33);
\draw[thick,->] (12) to[out=-130,in=60] (31);
\draw[thick,->] (12) to[out=-45,in=135] (23);
\draw[thick,->] (12) to[out=-135,in=45] (21);
\node at (2.45,.3) {{\footnotesize $\lambda_m$}};
\node at (1.45,-.3) {{\footnotesize $\mu_m$}};
\node[left] at (2.04,-.58) {{\tiny $\alp m10$}};
\node[left] at (2.28,-1.5) {{\tiny $\alp m20$}};
\node[left] at (1.42,-.58) {{\tiny $\alp m1{-1}$}};
\node[right] at (2.58,-.58) {{\tiny $\alp m1{1}$}};
\node[left] at (1.28,-1.5) {{\tiny $\alp m2{-1}$}};
\node[right] at (2.72,-1.5) {{\tiny $\alp m2{1}$}};
%
%\foreach \x in {1,2,3} {
%\node[left] at (\x,-.5) {{\tiny $\alp010$}};
%\node at (\x+.45,.3) {{\footnotesize $\lambda_0$}};
%\node at (\x+.45,-.7) {{\footnotesize $\lambda_1$}};
%\node at (\x+.45,-2.7) {{\footnotesize $\lambda_M$}};
%\node at (\x+.45,-.3) {{\footnotesize $\mu_0$}};
%\node at (\x+.45,-1.3) {{\footnotesize $\mu_1$}};
%\node at (\x+.45,-3.3) {{\footnotesize $\mu_M$}};
%\node at (\x+.08,-2.19) {{\tiny $\alp1{M-1}0$}};
%\node at (\x+.53,-1.55) {{\tiny $\alp0M0$}};
%\draw[thick, decorate, decoration={brace,amplitude=10pt}] (4.1,-3.5) -- (.75,-3.5)  node[midway,yshift=-20] {{\large $\mathcal R$}};
\end{tikzpicture}

==> detection.tikz.tex <==
\begin{tikzpicture}[scale=2.3]
\node[above] at (1.87,.5) { {number of jobs, $j$}};
\draw[ultra thick,|->] (-.26,.5) -- (4,.5);
\node[left] at (-.5,0) {\textbf{uninfected}};
\node[left] at (-.5,-0.92) {\textbf{undetected}};
\node[left] at (-.5,-1.08) {\textbf{infection}};
\node[left] at (-.5,-1.92) {\textbf{detected}};
\node[left] at (-.5,-2.08) {\textbf{infection}};
%
\node[draw, circle, thick, name=10, minimum size=.6in] at (0,0) {{\small $(0,0)$}};
\node[draw, circle, thick, name=11, minimum size=.6in] at (1,0) {{\small $(0,1)$}};
\node[draw, circle, thick, name=12, minimum size=.6in] at (2,0) {{\small $(0,2)$}};
\node[draw, circle, thick, name=13, minimum size=.6in] at (3,0) {{\small $(0,3)$}};
\node[circle, thick, name=1d, minimum size=.6in] at (4,0) {{$\cdots$}};
%
\node[draw, circle, thick, name=20, minimum size=.6in] at (0,-1) {{\small $(1,0)$}};
\node[draw, circle, thick, name=21, minimum size=.6in] at (1,-1) {{\small $(1,1)$}};
\node[draw, circle, thick, name=22, minimum size=.6in] at (2,-1) {{\small $(1,2)$}};
\node[draw, circle, thick, name=23, minimum size=.6in] at (3,-1) {{\small $(1,3)$}};
\node[circle, thick, name=2d, minimum size=.6in] at (4,-1) {{$\cdots$}};
%
\node[draw, circle, thick, name=30, minimum size=.6in] at (0,-2) {{\small $(2,0)$}};
\node[draw, circle, thick, name=31, minimum size=.6in] at (1,-2) {{\small $(2,1)$}};
\node[draw, circle, thick, name=32, minimum size=.6in] at (2,-2) {{\small $(2,2)$}};
\node[draw, circle, thick, name=33, minimum size=.6in] at (3,-2) {{\small $(2,3)$}};
\node[circle, thick, name=3d, minimum size=.6in] at (4,-2) {{$\cdots$}};
%
\draw[thick,->] (10) to[out=30,in=150] (11);
\draw[thick,->] (11) to[out=30,in=150] (12);
\draw[thick,->] (12) to[out=30,in=150] (13);
\draw[thick,->] (13) to[out=30,in=150] (1d);
\draw[thick,->] (20) to[out=30,in=150] (21);
\draw[thick,->] (21) to[out=30,in=150] (22);
\draw[thick,->] (22) to[out=30,in=150] (23);
\draw[thick,->] (23) to[out=30,in=150] (2d);
%
\draw[thick,->] (10) to (21);
\draw[thick,->] (11) to (22);
\draw[thick,->] (12) to (23);
\draw[thick,->] (13) to (2d);
%
\draw[thick,->] (11) to[out=-150,in=-30] (10);
\draw[thick,->] (12) to[out=-150,in=-30] (11);
\draw[thick,->] (13) to[out=-150,in=-30] (12);
\draw[thick,->] (1d) to[out=-150,in=-30] (13);
\draw[thick,->] (21) to[out=-150,in=-30] (20);
\draw[thick,->] (22) to[out=-150,in=-30] (21);
\draw[thick,->] (23) to[out=-150,in=-30] (22);
\draw[thick,->] (2d) to[out=-150,in=-30] (23);
\draw[thick,->] (31) to[out=-150,in=-30] (30);
\draw[thick,->] (32) to[out=-150,in=-30] (31);
\draw[thick,->] (33) to[out=-150,in=-30] (32);
\draw[thick,->] (3d) to[out=-150,in=-30] (33);
%
\draw[thick,->] (20) to (30);
\draw[thick,->] (21) to (31);
\draw[thick,->] (22) to (32);
\draw[thick,->] (23) to (33);
%
\draw[thick,->] (30) to[out=120,in=-120] (10);

%
\foreach \x in {0,1,2,3} {
\node at (\x+.45,.3) {{\footnotesize $\lambda_N$}};
\node at (\x+.45,-.7) {{\footnotesize $\lambda$}};
\node at (\x+.45,-.3) {{\footnotesize $\mu$}};
\node at (\x+.45,-1.3) {{\footnotesize $\mu_I$}};
\node at (\x+.45,-2.3) {{\footnotesize $\mu_I$}};
\node at (\x+.66,-.5) {{\footnotesize $\lambda_V$}};
\node[left] at (\x,-1.5) {{\footnotesize $\gamma$}};
}
\node[left] at (-.3,-1.5) {{\footnotesize $\beta$}};
\end{tikzpicture}






==> fatigue.tikz.tex <==
\begin{tikzpicture}[scale=2.3]
\node[above] at (1.87,.5) { {number of customers, $j$}};
\draw[ultra thick,|->] (-.26,.5) -- (4,.5);
\node[left] at (-.6,0.08) {\textbf{full}};
\node[left] at (-.6,-0.08) {\textbf{speed}};
\node[left] at (-.6,-.92) {\textbf{reduced}};
\node[left] at (-.6,-1.08) {\textbf{speed}};
\node[left] at (-.6,-1.92) {\textbf{slow}};
\node[left] at (-.6,-2.08) {\textbf{speed}};
%
\node[draw, circle, thick, name=10, minimum size=.6in] at (0,0) {{\small $(0,0)$}};
\node[draw, circle, thick, name=11, minimum size=.6in] at (1,0) {{\small $(0,1)$}};
\node[draw, circle, thick, name=12, minimum size=.6in] at (2,0) {{\small $(0,2)$}};
\node[draw, circle, thick, name=13, minimum size=.6in] at (3,0) {{\small $(0,3)$}};
\node[circle, thick, name=1d, minimum size=.6in] at (4,0) {{$\cdots$}};
%
\node[draw, circle, thick, name=20, minimum size=.6in] at (0,-1) {{\small $(1,0)$}};
\node[draw, circle, thick, name=21, minimum size=.6in] at (1,-1) {{\small $(1,1)$}};
\node[draw, circle, thick, name=22, minimum size=.6in] at (2,-1) {{\small $(1,2)$}};
\node[draw, circle, thick, name=23, minimum size=.6in] at (3,-1) {{\small $(1,3)$}};
\node[circle, thick, name=2d, minimum size=.6in] at (4,-1) {{$\cdots$}};
%
\node[draw, circle, thick, name=30, minimum size=.6in] at (0,-2) {{\small $(2,0)$}};
\node[draw, circle, thick, name=31, minimum size=.6in] at (1,-2) {{\small $(2,1)$}};
\node[draw, circle, thick, name=32, minimum size=.6in] at (2,-2) {{\small $(2,2)$}};
\node[draw, circle, thick, name=33, minimum size=.6in] at (3,-2) {{\small $(2,3)$}};
\node[circle, thick, name=3d, minimum size=.6in] at (4,-2) {{$\cdots$}};
%
\draw[thick,->] (10) to[out=30,in=150] (11);
\draw[thick,->] (11) to[out=30,in=150] (12);
\draw[thick,->] (12) to[out=30,in=150] (13);
\draw[thick,->] (13) to[out=30,in=150] (1d);
\draw[thick,->] (20) to[out=30,in=150] (21);
\draw[thick,->] (21) to[out=30,in=150] (22);
\draw[thick,->] (22) to[out=30,in=150] (23);
\draw[thick,->] (23) to[out=30,in=150] (2d);
%
\draw[thick,->] (11) to[out=-150,in=-30] (10);
\draw[thick,->] (12) to[out=-150,in=-30] (11);
\draw[thick,->] (13) to[out=-150,in=-30] (12);
\draw[thick,->] (1d) to[out=-150,in=-30] (13);
\draw[thick,->] (21) to[out=-150,in=-30] (20);
\draw[thick,->] (22) to[out=-150,in=-30] (21);
\draw[thick,->] (23) to[out=-150,in=-30] (22);
\draw[thick,->] (2d) to[out=-150,in=-30] (23);
\draw[thick,->] (31) to[out=-150,in=-30] (30);
\draw[thick,->] (32) to[out=-150,in=-30] (31);
\draw[thick,->] (33) to[out=-150,in=-30] (32);
\draw[thick,->] (3d) to[out=-150,in=-30] (33);
%
\draw[thick,->] (10) to (20);
\draw[thick,->] (11) to (21);
\draw[thick,->] (12) to (22);
\draw[thick,->] (13) to (23);
\draw[thick,->] (20) to (30);
\draw[thick,->] (21) to (31);
\draw[thick,->] (22) to (32);
\draw[thick,->] (23) to (33);
%
\draw[thick,->] (30) to[out=120,in=-120] (10);

%
\foreach \x in {0,1,2,3} {
\node at (\x+.45,.3) {{\footnotesize $\lambda$}};
\node at (\x+.45,-.7) {{\footnotesize $\lambda$}};
\node at (\x+.45,-.3) {{\footnotesize $\mu_F$}};
\node at (\x+.45,-1.3) {{\footnotesize $\mu_S$}};
\node at (\x+.45,-2.3) {{\footnotesize $\mu_R$}};
\node[left] at (\x,-.5) {{\footnotesize $\gamma$}};
\node[left] at (\x,-1.5) {{\footnotesize $\delta$}};
}
\node[left] at (-.3,-1.5) {{\footnotesize $\beta$}};
\end{tikzpicture}






==> sleep.tikz.tex <==
\begin{tikzpicture}[scale=2.3]
\node[above] at (1.87,.5) { {number of jobs, $j$}};
\draw[ultra thick,|->] (-.26,.5) -- (4,.5);
\node[left] at (-.4,0) {\textbf{off}};
\node[left] at (-.4,-1) {\textbf{sleep}};
\node[left] at (-.4,-2) {\textbf{on}};
%
\node[draw, circle, thick, name=10, minimum size=.6in] at (0,0) {{\small $(0,0)$}};
\node[draw, circle, thick, name=11, minimum size=.6in] at (1,0) {{\small $(0,1)$}};
\node[draw, circle, thick, name=12, minimum size=.6in] at (2,0) {{\small $(0,2)$}};
\node[draw, circle, thick, name=13, minimum size=.6in] at (3,0) {{\small $(0,3)$}};
\node[circle, thick, name=1d, minimum size=.6in] at (4,0) {{$\cdots$}};
%
\node[draw, circle, thick, name=20, minimum size=.6in] at (0,-1) {{\small $(1,0)$}};
\node[draw, circle, thick, name=21, minimum size=.6in] at (1,-1) {{\small $(1,1)$}};
\node[draw, circle, thick, name=22, minimum size=.6in] at (2,-1) {{\small $(1,2)$}};
\node[draw, circle, thick, name=23, minimum size=.6in] at (3,-1) {{\small $(1,3)$}};
\node[circle, thick, name=2d, minimum size=.6in] at (4,-1) {{$\cdots$}};
%
\node[draw, circle, thick, name=30, minimum size=.6in] at (0,-2) {{\small $(2,0)$}};
\node[draw, circle, thick, name=31, minimum size=.6in] at (1,-2) {{\small $(2,1)$}};
\node[draw, circle, thick, name=32, minimum size=.6in] at (2,-2) {{\small $(2,2)$}};
\node[draw, circle, thick, name=33, minimum size=.6in] at (3,-2) {{\small $(2,3)$}};
\node[circle, thick, name=3d, minimum size=.6in] at (4,-2) {{$\cdots$}};
%
\draw[thick,->] (10) to[out=30,in=150] (11);
\draw[thick,->] (11) to[out=30,in=150] (12);
\draw[thick,->] (12) to[out=30,in=150] (13);
\draw[thick,->] (13) to[out=30,in=150] (1d);
\draw[thick,->] (20) to[out=30,in=150] (21);
\draw[thick,->] (21) to[out=30,in=150] (22);
\draw[thick,->] (22) to[out=30,in=150] (23);
\draw[thick,->] (23) to[out=30,in=150] (2d);
\draw[thick,->] (30) to[out=30,in=150] (31);
\draw[thick,->] (31) to[out=30,in=150] (32);
\draw[thick,->] (32) to[out=30,in=150] (33);
\draw[thick,->] (33) to[out=30,in=150] (3d);
%
\draw[thick,->] (31) to[out=-150,in=-30] (30);
\draw[thick,->] (32) to[out=-150,in=-30] (31);
\draw[thick,->] (33) to[out=-150,in=-30] (32);
\draw[thick,->] (3d) to[out=-150,in=-30] (33);
%
\draw[thick,->] (21) to (31);
\draw[thick,->] (22) to (32);
\draw[thick,->] (23) to (33);
\draw[thick,->] (30) to (20);
\draw[thick,->] (20) to (10);
%
\draw[thick,->] (11) to[out=-60,in=60] (31);
\draw[thick,->] (12) to[out=-60,in=60] (32);
\draw[thick,->] (13) to[out=-60,in=60] (33);
%
\foreach \x in {0,1,2,3} {
\node at (\x+.45,.3) {{\footnotesize $\lambda$}};
\node at (\x+.45,-.7) {{\footnotesize $\lambda$}};
\node at (\x+.45,-1.7) {{\footnotesize $\lambda$}};
\node at (\x+.45,-2.3) {{\footnotesize $\mu$}};
}
\foreach \x in {1,2,3} {
\node[left] at (\x+.25,-.5) {{\footnotesize $\gamma$}};
\node[left] at (\x,-1.5) {{\footnotesize $\delta$}};
}
\node[left] at (0,-.5) {{\footnotesize $\beta$}};
\node[left] at (0,-1.5) {{\footnotesize $\beta$}};
\end{tikzpicture}






==> xyz.tikz.tex <==
\begin{tikzpicture}[scale=0.4]
\node[below] at (0,6.8) {{\large $S$}};
\node[below] at (0,3.2) {{\large $A$}};
\draw[thick] (0,0) circle (7);
\node at (-5,2) {\textbullet};
\node[left] at (-5,2) {$y$};
\node at (-2,-1) {\textbullet};
\node[below] at (-2,-1) {$z$};
\draw[->,ultra thick] (-5,2) to[out=0,in=90] (-2,-.85);
\node at (-3.3,.25) {{\tiny $q(y,z)$}};
\draw[thick] (0,-1.6) circle (5);
\node at (3,-3) {\textbullet};
\node[right] at (3,-3) {$x$};
\end{tikzpicture}



